Syntactic Complexity of Ideal and Closed Languages

The state complexity of a regular language is the number of states in the minimal deterministic automaton accepting the language. The syntactic complexity of a regular language is the cardinality of its syntactic semigroup. The syntactic complexity of a subclass of regular languages is the worst-case syntactic complexity taken as a function of the state complexity $n$ of languages in that class. We study the syntactic complexity of the class of regular ideal languages and their complements, the closed languages. We prove that $n^{n-1}$ is a tight upper bound on the complexity of right ideals and prefix-closed languages, and that there exist left ideals and suffix-closed languages of syntactic complexity $n^{n-1}+n-1$, and two-sided ideals and factor-closed languages of syntactic complexity $n^{n-2}+(n-2)2^{n-2}+1$.

==> 2Reverse.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7456,4151)(0,-10)
\put(3389,1251){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(2575.000,2455.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2712.638,2418.417)(2675.000,2322.000)(2753.107,2389.913)(2712.638,2418.417)
\put(7122.000,2433.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(7259.638,2396.417)(7222.000,2300.000)(7300.107,2367.913)(7259.638,2396.417)
\put(3680.000,2440.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(3817.638,2403.417)(3780.000,2307.000)(3858.107,2374.913)(3817.638,2403.417)
\put(1202.986,1719.645){\arc{364.906}{0.0694}{4.6796}}
\blacken\path(1364.337,1585.045)(1385.000,1707.000)(1309.377,1609.116)(1364.337,1585.045)
\put(1510.000,3655.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1647.638,3618.417)(1610.000,3522.000)(1688.107,3589.913)(1647.638,3618.417)
\put(367.000,2462.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(504.638,2425.417)(467.000,2329.000)(545.107,2396.913)(504.638,2425.417)
\put(2583,2007){\ellipse{630}{630}}
\put(6103,2007){\ellipse{630}{630}}
\put(3675,2017){\ellipse{630}{630}}
\put(7133,1996){\ellipse{630}{630}}
\put(1521,3223){\ellipse{630}{630}}
\put(368,1996){\ellipse{720}{720}}
\put(368,1998){\ellipse{630}{630}}
\put(1513,2005){\ellipse{630}{630}}
\blacken\path(2210.000,1805.000)(2330.000,1835.000)(2210.000,1865.000)(2210.000,1805.000)
\path(2330,1835)(1775,1835)
\path(935,3222)(1205,3222)
\blacken\path(1085.000,3192.000)(1205.000,3222.000)(1085.000,3252.000)(1085.000,3192.000)
\path(1535,2893)(1535,2308)
\blacken\path(1505.000,2428.000)(1535.000,2308.000)(1565.000,2428.000)(1505.000,2428.000)
\path(1182,2007)(732,2007)
\blacken\path(852.000,2037.000)(732.000,2007.000)(852.000,1977.000)(852.000,2037.000)
\path(2285,2015)(1835,2015)
\blacken\path(1955.000,2045.000)(1835.000,2015.000)(1955.000,1985.000)(1955.000,2045.000)
\path(3357,2007)(2907,2007)
\blacken\path(3027.000,2037.000)(2907.000,2007.000)(3027.000,1977.000)(3027.000,2037.000)
\path(4435,2007)(3985,2007)
\blacken\path(4105.000,2037.000)(3985.000,2007.000)(4105.000,1977.000)(4105.000,2037.000)
\path(5787,2007)(5337,2007)
\blacken\path(5457.000,2037.000)(5337.000,2007.000)(5457.000,1977.000)(5457.000,2037.000)
\path(6822,2015)(6424,2015)
\blacken\path(6544.000,2045.000)(6424.000,2015.000)(6544.000,1985.000)(6544.000,2045.000)
\blacken\path(3484.281,1622.874)(3569.000,1713.000)(3451.836,1673.344)(3484.281,1622.874)
\path(3569,1713)(3555,1704)(3546,1697)
	(3534,1689)(3519,1680)(3502,1668)
	(3481,1654)(3457,1639)(3431,1623)
	(3402,1605)(3372,1587)(3340,1568)
	(3306,1549)(3271,1530)(3235,1511)
	(3197,1492)(3159,1474)(3119,1456)
	(3078,1440)(3035,1424)(2991,1409)
	(2946,1395)(2898,1383)(2848,1372)
	(2796,1362)(2742,1355)(2686,1349)
	(2629,1346)(2571,1346)(2510,1349)
	(2451,1355)(2394,1363)(2340,1374)
	(2290,1387)(2243,1401)(2198,1417)
	(2157,1434)(2117,1453)(2080,1472)
	(2044,1492)(2010,1513)(1978,1534)
	(1947,1556)(1917,1577)(1889,1599)
	(1862,1620)(1838,1641)(1815,1660)
	(1794,1679)(1776,1695)(1761,1709)
	(1747,1722)(1737,1732)(1729,1739)
	(1723,1745)(1720,1748)(1718,1750)(1717,1751)
\blacken\path(5826.023,1664.736)(5884.000,1774.000)(5781.425,1704.874)(5826.023,1664.736)
\path(5884,1774)(5875,1764)(5869,1758)
	(5862,1749)(5852,1738)(5840,1725)
	(5826,1710)(5810,1694)(5792,1675)
	(5772,1655)(5751,1634)(5728,1612)
	(5703,1589)(5677,1565)(5649,1540)
	(5620,1516)(5589,1491)(5557,1465)
	(5522,1439)(5485,1413)(5446,1386)
	(5404,1359)(5359,1332)(5310,1303)
	(5258,1275)(5202,1246)(5142,1216)
	(5080,1187)(5014,1159)(4951,1133)
	(4889,1109)(4829,1087)(4772,1067)
	(4720,1049)(4672,1032)(4629,1018)
	(4592,1006)(4559,995)(4531,985)
	(4507,977)(4487,970)(4469,964)
	(4454,959)(4441,955)(4429,951)
	(4418,947)(4406,944)(4394,941)
	(4380,938)(4364,934)(4346,931)
	(4324,927)(4298,923)(4268,919)
	(4232,914)(4191,909)(4144,904)
	(4092,899)(4033,894)(3969,890)
	(3901,886)(3829,883)(3755,882)
	(3681,882)(3609,884)(3540,887)
	(3476,891)(3418,895)(3365,900)
	(3318,905)(3277,909)(3242,914)
	(3211,918)(3185,922)(3163,926)
	(3145,929)(3129,933)(3115,937)
	(3103,940)(3092,944)(3080,948)
	(3068,952)(3055,956)(3040,962)
	(3023,967)(3002,974)(2978,982)
	(2949,991)(2916,1002)(2878,1013)
	(2835,1027)(2787,1042)(2733,1059)
	(2676,1078)(2615,1098)(2551,1121)
	(2487,1144)(2420,1170)(2355,1197)
	(2294,1223)(2237,1250)(2183,1276)
	(2133,1301)(2086,1326)(2042,1351)
	(2001,1375)(1963,1398)(1927,1422)
	(1893,1445)(1860,1467)(1830,1490)
	(1801,1511)(1773,1533)(1747,1554)
	(1722,1574)(1699,1593)(1678,1610)
	(1659,1627)(1642,1642)(1627,1655)
	(1615,1667)(1604,1677)(1596,1684)
	(1589,1690)(1585,1694)(1582,1697)
	(1581,1698)(1580,1699)
\path(650,1752)(657,1752)
\path(657,1752)(650,1752)
\blacken\path(6804.000,1687.000)(6882.000,1783.000)(6768.000,1735.000)(6804.000,1687.000)
\path(6882,1783)(6874,1777)(6868,1773)
	(6860,1767)(6850,1759)(6837,1750)
	(6822,1739)(6803,1726)(6782,1710)
	(6758,1693)(6731,1673)(6700,1652)
	(6667,1628)(6630,1603)(6591,1575)
	(6549,1546)(6504,1515)(6457,1483)
	(6407,1450)(6356,1415)(6302,1379)
	(6246,1343)(6189,1306)(6130,1268)
	(6069,1230)(6007,1192)(5944,1153)
	(5880,1115)(5815,1077)(5749,1039)
	(5682,1001)(5614,964)(5545,927)
	(5475,891)(5404,856)(5333,821)
	(5260,787)(5186,755)(5111,723)
	(5034,691)(4956,662)(4877,633)
	(4797,605)(4715,579)(4631,554)
	(4545,530)(4458,508)(4370,488)
	(4279,470)(4188,454)(4095,440)
	(4001,428)(3907,419)(3812,413)
	(3718,410)(3614,410)(3513,414)
	(3413,421)(3317,431)(3225,445)
	(3135,461)(3050,479)(2968,500)
	(2889,523)(2813,548)(2741,575)
	(2672,603)(2605,633)(2541,665)
	(2480,697)(2421,731)(2364,767)
	(2309,803)(2256,840)(2205,878)
	(2155,917)(2107,956)(2061,996)
	(2016,1037)(1972,1077)(1930,1118)
	(1889,1159)(1850,1199)(1812,1239)
	(1776,1279)(1741,1317)(1708,1355)
	(1677,1391)(1648,1425)(1621,1458)
	(1595,1489)(1572,1518)(1551,1545)
	(1532,1569)(1515,1591)(1500,1611)
	(1487,1628)(1477,1642)(1468,1654)
	(1460,1664)(1455,1671)(1451,1677)
	(1448,1681)(1446,1683)(1445,1684)(1445,1685)
\blacken\path(7066.446,1575.402)(7137.000,1677.000)(7026.936,1620.557)(7066.446,1575.402)
\path(7137,1677)(7129,1670)(7124,1665)
	(7117,1659)(7108,1651)(7096,1640)
	(7082,1628)(7065,1613)(7046,1595)
	(7024,1576)(6998,1554)(6970,1529)
	(6939,1503)(6905,1473)(6868,1442)
	(6829,1409)(6787,1374)(6742,1337)
	(6695,1298)(6646,1258)(6594,1216)
	(6541,1174)(6485,1131)(6428,1086)
	(6369,1042)(6308,997)(6247,951)
	(6183,906)(6119,861)(6053,815)
	(5986,771)(5918,726)(5848,682)
	(5778,639)(5706,596)(5633,554)
	(5558,513)(5482,473)(5405,434)
	(5326,396)(5245,359)(5163,324)
	(5078,289)(4992,256)(4903,225)
	(4813,195)(4720,167)(4624,140)
	(4527,116)(4427,94)(4324,74)
	(4220,56)(4113,41)(4005,29)
	(3895,20)(3784,14)(3673,12)
	(3558,13)(3445,19)(3333,27)
	(3223,39)(3115,54)(3010,72)
	(2908,92)(2809,115)(2713,140)
	(2619,167)(2529,196)(2441,227)
	(2355,259)(2272,293)(2192,328)
	(2113,365)(2037,403)(1962,443)
	(1890,483)(1819,524)(1750,567)
	(1682,610)(1615,654)(1550,699)
	(1487,744)(1425,790)(1364,836)
	(1304,882)(1246,929)(1190,975)
	(1135,1021)(1081,1067)(1029,1112)
	(979,1156)(931,1200)(885,1242)
	(841,1282)(799,1321)(760,1359)
	(723,1394)(688,1428)(656,1459)
	(627,1487)(601,1514)(577,1537)
	(556,1558)(538,1577)(522,1593)
	(509,1607)(498,1618)(489,1627)
	(482,1634)(477,1639)(474,1643)
	(472,1645)(470,1646)(470,1647)
\put(1452,1940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5838,1944){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-3$}}}}
\put(2524,1932){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3612,1948){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(6872,1944){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(868,2112){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(4093,2127){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5458,2141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6515,2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2600,1430){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(4708,1948){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(1582,2525){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$f$}}}}
\put(93,2757){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,d,f$}}}}
\put(1010,1317){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d,e$}}}}
\put(2028,1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(1954,2128){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3035,2127){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2405,2742){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d,f$}}}}
\put(3495,2735){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d,f$}}}}
\put(1271,3152){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(312,1940){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(5892,2737){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d,f$}}}}
\put(7061,2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$f$}}}}
\put(3570,538){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,e$}}}}
\put(3726,80){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(3681,952){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(1172,3965){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,d,e,f$}}}}
\put(6085.000,2455.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6222.638,2418.417)(6185.000,2322.000)(6263.107,2389.913)(6222.638,2418.417)
\end{picture}
}


==> LeftReverse.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7724,2973)(0,-10)
\put(5912,2706){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(1485.000,2448.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1622.638,2411.417)(1585.000,2315.000)(1663.107,2382.913)(1622.638,2411.417)
\put(3670.000,2433.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(3807.638,2396.417)(3770.000,2300.000)(3848.107,2367.913)(3807.638,2396.417)
\put(6077.000,2433.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6214.638,2396.417)(6177.000,2300.000)(6255.107,2367.913)(6214.638,2396.417)
\put(367.000,2471.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(504.638,2434.417)(467.000,2338.000)(545.107,2405.913)(504.638,2434.417)
\put(2573,2000){\ellipse{630}{630}}
\put(1503,1998){\ellipse{630}{630}}
\put(6093,2000){\ellipse{630}{630}}
\put(3665,2010){\ellipse{630}{630}}
\put(7123,1989){\ellipse{630}{630}}
\put(368,1990){\ellipse{720}{720}}
\put(367,1992){\ellipse{630}{630}}
\blacken\path(1930.000,2030.000)(1810.000,2000.000)(1930.000,1970.000)(1930.000,2030.000)
\path(1810,2000)(2260,2000)
\blacken\path(3010.000,2030.000)(2890.000,2000.000)(3010.000,1970.000)(3010.000,2030.000)
\path(2890,2000)(3340,2000)
\blacken\path(850.000,2030.000)(730.000,2000.000)(850.000,1970.000)(850.000,2030.000)
\path(730,2000)(1180,2000)
\blacken\path(6527.000,2030.000)(6407.000,2000.000)(6527.000,1970.000)(6527.000,2030.000)
\path(6407,2000)(6805,2000)
\blacken\path(5433.000,2030.000)(5313.000,2000.000)(5433.000,1970.000)(5433.000,2030.000)
\path(5313,2000)(5763,2000)
\blacken\path(4098.000,2030.000)(3978.000,2000.000)(4098.000,1970.000)(4098.000,2030.000)
\path(3978,2000)(4428,2000)
\blacken\path(2200.000,1798.000)(2320.000,1828.000)(2200.000,1858.000)(2200.000,1798.000)
\path(2320,1828)(1765,1828)
\path(7712,1992)(7442,1992)
\blacken\path(7562.000,2022.000)(7442.000,1992.000)(7562.000,1962.000)(7562.000,2022.000)
\blacken\path(3474.281,1615.874)(3559.000,1706.000)(3441.836,1666.344)(3474.281,1615.874)
\path(3559,1706)(3545,1697)(3536,1690)
	(3524,1682)(3509,1673)(3492,1661)
	(3471,1647)(3447,1632)(3421,1616)
	(3392,1598)(3362,1580)(3330,1561)
	(3296,1542)(3261,1523)(3225,1504)
	(3187,1485)(3149,1467)(3109,1449)
	(3068,1433)(3025,1417)(2981,1402)
	(2936,1388)(2888,1376)(2838,1365)
	(2786,1355)(2732,1348)(2676,1342)
	(2619,1339)(2561,1339)(2500,1342)
	(2441,1348)(2384,1356)(2330,1367)
	(2280,1380)(2233,1394)(2188,1410)
	(2147,1427)(2107,1446)(2070,1465)
	(2034,1485)(2000,1506)(1968,1527)
	(1937,1549)(1907,1570)(1879,1592)
	(1852,1613)(1828,1634)(1805,1653)
	(1784,1672)(1766,1688)(1751,1702)
	(1737,1715)(1727,1725)(1719,1732)
	(1713,1738)(1710,1741)(1708,1743)(1707,1744)
\blacken\path(5816.023,1657.736)(5874.000,1767.000)(5771.425,1697.874)(5816.023,1657.736)
\path(5874,1767)(5865,1757)(5859,1751)
	(5852,1742)(5842,1731)(5830,1718)
	(5816,1703)(5800,1687)(5782,1668)
	(5762,1648)(5741,1627)(5718,1605)
	(5693,1582)(5667,1558)(5639,1533)
	(5610,1509)(5579,1484)(5547,1458)
	(5512,1432)(5475,1406)(5436,1379)
	(5394,1352)(5349,1325)(5300,1296)
	(5248,1268)(5192,1239)(5132,1209)
	(5070,1180)(5004,1152)(4941,1126)
	(4879,1102)(4819,1080)(4762,1060)
	(4710,1042)(4662,1025)(4619,1011)
	(4582,999)(4549,988)(4521,978)
	(4497,970)(4477,963)(4459,957)
	(4444,952)(4431,948)(4419,944)
	(4408,940)(4396,937)(4384,934)
	(4370,931)(4354,927)(4336,924)
	(4314,920)(4288,916)(4258,912)
	(4222,907)(4181,902)(4134,897)
	(4082,892)(4023,887)(3959,883)
	(3891,879)(3819,876)(3745,875)
	(3671,875)(3599,877)(3530,880)
	(3466,884)(3408,888)(3355,893)
	(3308,898)(3267,902)(3232,907)
	(3201,911)(3175,915)(3153,919)
	(3135,922)(3119,926)(3105,930)
	(3093,933)(3082,937)(3070,941)
	(3058,945)(3045,949)(3030,955)
	(3013,960)(2992,967)(2968,975)
	(2939,984)(2906,995)(2868,1006)
	(2825,1020)(2777,1035)(2723,1052)
	(2666,1071)(2605,1091)(2541,1114)
	(2477,1137)(2410,1163)(2345,1190)
	(2284,1216)(2227,1243)(2173,1269)
	(2123,1294)(2076,1319)(2032,1344)
	(1991,1368)(1953,1391)(1917,1415)
	(1883,1438)(1850,1460)(1820,1483)
	(1791,1504)(1763,1526)(1737,1547)
	(1712,1567)(1689,1586)(1668,1603)
	(1649,1620)(1632,1635)(1617,1648)
	(1605,1660)(1594,1670)(1586,1677)
	(1579,1683)(1575,1687)(1572,1690)
	(1571,1691)(1570,1692)
\path(640,1745)(647,1745)
\path(647,1745)(640,1745)
\blacken\path(6794.000,1680.000)(6872.000,1776.000)(6758.000,1728.000)(6794.000,1680.000)
\path(6872,1776)(6864,1770)(6858,1766)
	(6850,1760)(6840,1752)(6827,1743)
	(6812,1732)(6793,1719)(6772,1703)
	(6748,1686)(6721,1666)(6690,1645)
	(6657,1621)(6620,1596)(6581,1568)
	(6539,1539)(6494,1508)(6447,1476)
	(6397,1443)(6346,1408)(6292,1372)
	(6236,1336)(6179,1299)(6120,1261)
	(6059,1223)(5997,1185)(5934,1146)
	(5870,1108)(5805,1070)(5739,1032)
	(5672,994)(5604,957)(5535,920)
	(5465,884)(5394,849)(5323,814)
	(5250,780)(5176,748)(5101,716)
	(5024,684)(4946,655)(4867,626)
	(4787,598)(4705,572)(4621,547)
	(4535,523)(4448,501)(4360,481)
	(4269,463)(4178,447)(4085,433)
	(3991,421)(3897,412)(3802,406)
	(3708,403)(3604,403)(3503,407)
	(3403,414)(3307,424)(3215,438)
	(3125,454)(3040,472)(2958,493)
	(2879,516)(2803,541)(2731,568)
	(2662,596)(2595,626)(2531,658)
	(2470,690)(2411,724)(2354,760)
	(2299,796)(2246,833)(2195,871)
	(2145,910)(2097,949)(2051,989)
	(2006,1030)(1962,1070)(1920,1111)
	(1879,1152)(1840,1192)(1802,1232)
	(1766,1272)(1731,1310)(1698,1348)
	(1667,1384)(1638,1418)(1611,1451)
	(1585,1482)(1562,1511)(1541,1538)
	(1522,1562)(1505,1584)(1490,1604)
	(1477,1621)(1467,1635)(1458,1647)
	(1450,1657)(1445,1664)(1441,1670)
	(1438,1674)(1436,1676)(1435,1677)(1435,1678)
\blacken\path(7011.360,1556.934)(7075.000,1663.000)(6968.934,1599.360)(7011.360,1556.934)
\path(7075,1663)(7063,1651)(7057,1645)
	(7049,1637)(7038,1626)(7025,1614)
	(7010,1599)(6993,1582)(6973,1562)
	(6950,1540)(6924,1515)(6896,1489)
	(6866,1460)(6832,1428)(6797,1395)
	(6759,1360)(6718,1323)(6675,1284)
	(6630,1244)(6584,1203)(6535,1161)
	(6484,1117)(6432,1073)(6378,1029)
	(6323,984)(6266,939)(6208,893)
	(6149,848)(6089,803)(6027,758)
	(5964,714)(5900,670)(5835,627)
	(5768,585)(5700,543)(5631,503)
	(5560,463)(5488,424)(5414,386)
	(5339,350)(5261,314)(5182,281)
	(5100,248)(5017,217)(4931,188)
	(4842,160)(4752,134)(4658,110)
	(4563,88)(4465,69)(4364,52)
	(4261,38)(4157,27)(4051,18)
	(3943,13)(3835,12)(3727,14)
	(3619,20)(3513,29)(3408,41)
	(3305,56)(3205,73)(3107,93)
	(3011,116)(2917,140)(2826,167)
	(2738,195)(2651,225)(2567,257)
	(2486,290)(2406,324)(2328,360)
	(2252,397)(2178,435)(2105,474)
	(2034,515)(1965,556)(1896,598)
	(1830,641)(1764,684)(1699,729)
	(1636,773)(1574,818)(1513,864)
	(1454,909)(1395,955)(1338,1001)
	(1282,1046)(1228,1091)(1176,1135)
	(1125,1179)(1076,1222)(1028,1263)
	(983,1304)(940,1343)(899,1380)
	(861,1415)(825,1449)(791,1480)
	(760,1510)(732,1536)(706,1561)
	(683,1583)(663,1603)(645,1620)
	(630,1635)(617,1648)(607,1658)
	(598,1667)(592,1673)(587,1678)
	(584,1681)(582,1683)(580,1685)
\put(1442,1933){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5828,1937){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(3010,2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2514,1925){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3602,1941){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(6862,1937){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(858,2105){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(4083,2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5448,2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6505,2127){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2590,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(1973,1619){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(3633,945){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(3485,531){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c,e$}}}}
\put(4698,1941){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(1944,2121){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(294,1918){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(3671,90){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(98,2787){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c,d$}}}}
\put(1269,2743){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d,e$}}}}
\put(2423,2727){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(3521,2720){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(2565.000,2448.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2702.638,2411.417)(2665.000,2315.000)(2743.107,2382.913)(2702.638,2411.417)
\end{picture}
}


==> RightIdeal.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7725,2080)(0,-10)
\put(3334,147){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6257.000,1577.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6394.638,1540.417)(6357.000,1444.000)(6435.107,1511.913)(6394.638,1540.417)
\put(2747.000,1577.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2884.638,1540.417)(2847.000,1444.000)(2925.107,1511.913)(2884.638,1540.417)
\put(1667.000,1577.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1804.638,1540.417)(1767.000,1444.000)(1845.107,1511.913)(1804.638,1540.417)
\put(5187.000,1547.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(5324.638,1510.417)(5287.000,1414.000)(5365.107,1481.913)(5324.638,1510.417)
\put(7362.000,1637.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(7499.638,1600.417)(7462.000,1504.000)(7540.107,1571.913)(7499.638,1600.417)
\put(591,1129){\ellipse{630}{630}}
\put(2755,1129){\ellipse{630}{630}}
\put(1685,1127){\ellipse{630}{630}}
\put(6275,1129){\ellipse{630}{630}}
\put(7354,1137){\ellipse{630}{630}}
\put(5187,1129){\ellipse{630}{630}}
\put(7357,1138){\ellipse{720}{720}}
\path(12,1129)(282,1129)
\blacken\path(162.000,1099.000)(282.000,1129.000)(162.000,1159.000)(162.000,1099.000)
\path(1992,1129)(2442,1129)
\blacken\path(2322.000,1099.000)(2442.000,1129.000)(2322.000,1159.000)(2322.000,1099.000)
\path(3072,1129)(3522,1129)
\blacken\path(3402.000,1099.000)(3522.000,1129.000)(3402.000,1159.000)(3402.000,1099.000)
\path(912,1129)(1362,1129)
\blacken\path(1242.000,1099.000)(1362.000,1129.000)(1242.000,1159.000)(1242.000,1099.000)
\path(6589,1129)(6987,1129)
\blacken\path(6867.000,1099.000)(6987.000,1129.000)(6867.000,1159.000)(6867.000,1099.000)
\path(1407,971)(852,971)
\blacken\path(972.000,1001.000)(852.000,971.000)(972.000,941.000)(972.000,1001.000)
\path(4422,1137)(4872,1137)
\blacken\path(4752.000,1107.000)(4872.000,1137.000)(4752.000,1167.000)(4752.000,1107.000)
\path(5495,1129)(5945,1129)
\blacken\path(5825.000,1099.000)(5945.000,1129.000)(5825.000,1159.000)(5825.000,1099.000)
\path(6124,844)(6123,844)(6122,842)
	(6119,840)(6114,837)(6108,833)
	(6099,827)(6089,819)(6075,810)
	(6060,800)(6042,787)(6021,774)
	(5999,759)(5974,743)(5947,726)
	(5919,708)(5889,689)(5857,670)
	(5825,650)(5790,629)(5754,609)
	(5717,588)(5679,567)(5638,545)
	(5596,524)(5552,502)(5505,480)
	(5457,457)(5405,434)(5351,411)
	(5293,387)(5233,363)(5169,339)
	(5102,315)(5033,291)(4962,267)
	(4890,244)(4820,223)(4752,203)
	(4688,185)(4628,169)(4574,154)
	(4525,141)(4482,129)(4444,119)
	(4411,110)(4383,103)(4359,96)
	(4339,91)(4322,86)(4307,81)
	(4294,78)(4282,74)(4271,71)
	(4260,69)(4248,66)(4235,63)
	(4220,60)(4202,57)(4181,54)
	(4156,51)(4127,47)(4093,44)
	(4053,39)(4008,35)(3957,31)
	(3900,27)(3837,22)(3769,19)
	(3697,15)(3621,13)(3544,12)
	(3467,12)(3391,14)(3320,16)
	(3253,19)(3191,23)(3136,26)
	(3087,30)(3044,33)(3006,37)
	(2975,40)(2948,43)(2926,46)
	(2908,48)(2893,51)(2881,53)
	(2871,55)(2862,57)(2854,60)
	(2846,62)(2837,65)(2827,68)
	(2815,72)(2800,76)(2782,82)
	(2760,88)(2733,95)(2702,103)
	(2664,113)(2621,125)(2572,138)
	(2517,152)(2456,169)(2389,187)
	(2317,207)(2242,229)(2165,252)
	(2092,275)(2019,299)(1949,322)
	(1880,346)(1814,370)(1751,394)
	(1690,417)(1632,440)(1576,463)
	(1522,486)(1470,508)(1420,530)
	(1372,552)(1325,574)(1279,595)
	(1235,616)(1192,637)(1150,658)
	(1110,678)(1071,698)(1033,717)
	(998,736)(964,753)(932,770)
	(903,786)(876,800)(852,813)
	(830,825)(811,835)(796,844)
	(783,851)(773,857)(765,861)(754,867)
\blacken\path(873.713,835.875)(754.000,867.000)(844.982,783.201)(873.713,835.875)
\put(536,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(7104,1074){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(6010,1066){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(2120,1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3192,1249){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5622,1249){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(957,1264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4917,1084){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-3$}}}}
\put(409,1834){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(1504,1842){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(2517,1842){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(4909,1834){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(6949,1894){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c,d$}}}}
\put(3875,1070){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(1136,754){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4550,1242){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6184,1857){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6732,1249){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(592.000,1562.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(729.638,1525.417)(692.000,1429.000)(770.107,1496.913)(729.638,1525.417)
\end{picture}
}


==> RightIdealB.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7715,2035)(0,-10)
\put(5475,1286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1476.000,1592.000){\arc{332.800}{2.2155}{7.2093}}
\path(1613.379,1555.062)(1576.000,1459.000)(1654.187,1526.170)
\put(4996.000,1562.000){\arc{332.800}{2.2155}{7.2093}}
\path(5133.379,1525.062)(5096.000,1429.000)(5174.187,1496.170)
\put(7103.000,1577.000){\arc{332.800}{2.2155}{7.2093}}
\path(7240.379,1540.062)(7203.000,1444.000)(7281.187,1511.170)
\put(381.000,1614.000){\arc{332.800}{2.2155}{7.2093}}
\path(518.379,1577.062)(481.000,1481.000)(559.187,1548.170)
\put(2564,1144){\ellipse{630}{630}}
\put(1494,1142){\ellipse{630}{630}}
\put(6084,1144){\ellipse{630}{630}}
\put(4996,1144){\ellipse{630}{630}}
\put(7116,1147){\ellipse{630}{630}}
\put(368,1139){\ellipse{720}{720}}
\put(365,1134){\ellipse{630}{630}}
\blacken\path(1921.000,1174.000)(1801.000,1144.000)(1921.000,1114.000)(1921.000,1174.000)
\path(1801,1144)(2251,1144)
\blacken\path(3001.000,1174.000)(2881.000,1144.000)(3001.000,1114.000)(3001.000,1174.000)
\path(2881,1144)(3331,1144)
\blacken\path(841.000,1174.000)(721.000,1144.000)(841.000,1114.000)(841.000,1174.000)
\path(721,1144)(1171,1144)
\blacken\path(6518.000,1174.000)(6398.000,1144.000)(6518.000,1114.000)(6518.000,1174.000)
\path(6398,1144)(6796,1144)
\blacken\path(4351.000,1182.000)(4231.000,1152.000)(4351.000,1122.000)(4351.000,1182.000)
\path(4231,1152)(4681,1152)
\blacken\path(5424.000,1174.000)(5304.000,1144.000)(5424.000,1114.000)(5424.000,1174.000)
\path(5304,1144)(5754,1144)
\path(7703,1144)(7433,1144)
\path(7553.000,1174.000)(7433.000,1144.000)(7553.000,1114.000)
\blacken\path(5919.896,750.608)(6001.000,844.000)(5885.488,799.761)(5919.896,750.608)
\path(6001,844)(5991,837)(5985,833)
	(5976,827)(5966,819)(5952,810)
	(5937,800)(5919,787)(5898,774)
	(5876,759)(5851,743)(5824,726)
	(5796,708)(5766,689)(5734,670)
	(5702,650)(5667,629)(5631,609)
	(5594,588)(5556,567)(5515,545)
	(5473,524)(5429,502)(5382,480)
	(5334,457)(5282,434)(5228,411)
	(5170,387)(5110,363)(5046,339)
	(4979,315)(4910,291)(4839,267)
	(4767,244)(4697,223)(4629,203)
	(4565,185)(4505,169)(4451,154)
	(4402,141)(4359,129)(4321,119)
	(4288,110)(4260,103)(4236,96)
	(4216,91)(4199,86)(4184,81)
	(4171,78)(4159,74)(4148,71)
	(4137,69)(4125,66)(4112,63)
	(4097,60)(4079,57)(4058,54)
	(4033,51)(4004,47)(3970,44)
	(3930,39)(3885,35)(3834,31)
	(3777,27)(3714,22)(3646,19)
	(3574,15)(3498,13)(3421,12)
	(3344,12)(3268,14)(3197,16)
	(3130,19)(3068,23)(3013,26)
	(2964,30)(2921,33)(2883,37)
	(2852,40)(2825,43)(2803,46)
	(2785,48)(2770,51)(2758,53)
	(2748,55)(2739,57)(2731,60)
	(2723,62)(2714,65)(2704,68)
	(2692,72)(2677,76)(2659,82)
	(2637,88)(2610,95)(2579,103)
	(2541,113)(2498,125)(2449,138)
	(2394,152)(2333,169)(2266,187)
	(2194,207)(2119,229)(2042,252)
	(1969,275)(1896,299)(1826,322)
	(1757,346)(1691,370)(1628,394)
	(1567,417)(1509,440)(1453,463)
	(1399,486)(1347,508)(1297,530)
	(1249,552)(1202,574)(1156,595)
	(1112,616)(1069,637)(1027,658)
	(987,678)(948,698)(910,717)
	(875,736)(841,753)(809,770)
	(780,786)(753,800)(729,813)
	(707,825)(688,835)(673,844)
	(660,851)(650,857)(642,861)
	(637,864)(634,866)(632,867)(631,867)
\put(1433,1077){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2520,1077){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(5819,1081){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(4726,1099){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-3$}}}}
\put(3684,1085){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(1425,1841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(871,1279){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1951,1286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3016,1286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4373,1286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3308,162){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2505,1841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(4942,1841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(6861,1089){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(322,1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(286,1070){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(6937,1841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,d$}}}}
\put(6556,1264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2556.000,1592.000){\arc{332.800}{2.2155}{7.2093}}
\path(2693.379,1555.062)(2656.000,1459.000)(2734.187,1526.170)
\end{picture}
}


==> SemiautomatonS.eepic <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7430,3048)(0,-10)
\put(7028,2825){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6059.000,2575.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6196.638,2538.417)(6159.000,2442.000)(6237.107,2509.913)(6196.638,2538.417)
\put(2549.000,2575.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2686.638,2538.417)(2649.000,2442.000)(2727.107,2509.913)(2686.638,2538.417)
\put(1469.000,2575.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1606.638,2538.417)(1569.000,2442.000)(1647.107,2509.913)(1606.638,2538.417)
\put(7096.000,2553.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(7233.638,2516.417)(7196.000,2420.000)(7274.107,2487.913)(7233.638,2516.417)
\put(3654.000,2560.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(3791.638,2523.417)(3754.000,2427.000)(3832.107,2494.913)(3791.638,2523.417)
\put(393,2127){\ellipse{630}{630}}
\put(2557,2127){\ellipse{630}{630}}
\put(1487,2125){\ellipse{630}{630}}
\put(6077,2127){\ellipse{630}{630}}
\put(3649,2137){\ellipse{630}{630}}
\put(7107,2116){\ellipse{630}{630}}
\path(1794,2127)(2244,2127)
\blacken\path(2124.000,2097.000)(2244.000,2127.000)(2124.000,2157.000)(2124.000,2097.000)
\path(2874,2127)(3324,2127)
\blacken\path(3204.000,2097.000)(3324.000,2127.000)(3204.000,2157.000)(3204.000,2097.000)
\path(714,2127)(1164,2127)
\blacken\path(1044.000,2097.000)(1164.000,2127.000)(1044.000,2157.000)(1044.000,2097.000)
\path(6391,2127)(6789,2127)
\blacken\path(6669.000,2097.000)(6789.000,2127.000)(6669.000,2157.000)(6669.000,2097.000)
\path(5297,2127)(5747,2127)
\blacken\path(5627.000,2097.000)(5747.000,2127.000)(5627.000,2157.000)(5627.000,2097.000)
\path(3962,2127)(4412,2127)
\blacken\path(4292.000,2097.000)(4412.000,2127.000)(4292.000,2157.000)(4292.000,2097.000)
\path(2304,1955)(1749,1955)
\blacken\path(1869.000,1985.000)(1749.000,1955.000)(1869.000,1925.000)(1869.000,1985.000)
\path(3543,1833)(3542,1832)(3540,1831)
	(3536,1828)(3529,1824)(3520,1817)
	(3508,1809)(3493,1800)(3476,1788)
	(3455,1774)(3431,1759)(3405,1743)
	(3376,1725)(3346,1707)(3314,1688)
	(3280,1669)(3245,1650)(3209,1631)
	(3171,1612)(3133,1594)(3093,1576)
	(3052,1560)(3009,1544)(2965,1529)
	(2920,1515)(2872,1503)(2822,1492)
	(2770,1482)(2716,1475)(2660,1469)
	(2603,1466)(2545,1466)(2484,1469)
	(2425,1475)(2368,1483)(2314,1494)
	(2264,1507)(2217,1521)(2172,1537)
	(2131,1554)(2091,1573)(2054,1592)
	(2018,1612)(1984,1633)(1952,1654)
	(1921,1676)(1891,1697)(1863,1719)
	(1836,1740)(1812,1761)(1789,1780)
	(1768,1799)(1750,1815)(1735,1829)
	(1721,1842)(1711,1852)(1703,1859)(1691,1871)
\blacken\path(1797.066,1807.360)(1691.000,1871.000)(1754.640,1764.934)(1797.066,1807.360)
\path(5858,1894)(5857,1893)(5856,1892)
	(5853,1889)(5849,1884)(5843,1878)
	(5836,1869)(5826,1858)(5814,1845)
	(5800,1830)(5784,1814)(5766,1795)
	(5746,1775)(5725,1754)(5702,1732)
	(5677,1709)(5651,1685)(5623,1660)
	(5594,1636)(5563,1611)(5531,1585)
	(5496,1559)(5459,1533)(5420,1506)
	(5378,1479)(5333,1452)(5284,1423)
	(5232,1395)(5176,1366)(5116,1336)
	(5054,1307)(4988,1279)(4925,1253)
	(4863,1229)(4803,1207)(4746,1187)
	(4694,1169)(4646,1152)(4603,1138)
	(4566,1126)(4533,1115)(4505,1105)
	(4481,1097)(4461,1090)(4443,1084)
	(4428,1079)(4415,1075)(4403,1071)
	(4392,1067)(4380,1064)(4368,1061)
	(4354,1058)(4338,1054)(4320,1051)
	(4298,1047)(4272,1043)(4242,1039)
	(4206,1034)(4165,1029)(4118,1024)
	(4066,1019)(4007,1014)(3943,1010)
	(3875,1006)(3803,1003)(3729,1002)
	(3655,1002)(3583,1004)(3514,1007)
	(3450,1011)(3392,1015)(3339,1020)
	(3292,1025)(3251,1029)(3216,1034)
	(3185,1038)(3159,1042)(3137,1046)
	(3119,1049)(3103,1053)(3089,1057)
	(3077,1060)(3066,1064)(3054,1068)
	(3042,1072)(3029,1076)(3014,1082)
	(2997,1087)(2976,1094)(2952,1102)
	(2923,1111)(2890,1122)(2852,1133)
	(2809,1147)(2761,1162)(2707,1179)
	(2650,1198)(2589,1218)(2525,1241)
	(2461,1264)(2394,1290)(2329,1317)
	(2268,1343)(2211,1370)(2157,1396)
	(2107,1421)(2060,1446)(2016,1471)
	(1975,1495)(1937,1518)(1901,1542)
	(1867,1565)(1834,1587)(1804,1610)
	(1775,1631)(1747,1653)(1721,1674)
	(1696,1694)(1673,1713)(1652,1730)
	(1633,1747)(1616,1762)(1601,1775)
	(1589,1787)(1578,1797)(1570,1804)
	(1563,1810)(1554,1819)
\blacken\path(1660.066,1755.360)(1554.000,1819.000)(1617.640,1712.934)(1660.066,1755.360)
\path(624,1872)(631,1872)
\path(631,1872)(624,1872)
\path(6856,1903)(6855,1903)(6854,1902)
	(6852,1900)(6848,1897)(6842,1893)
	(6834,1887)(6824,1879)(6811,1870)
	(6796,1859)(6777,1846)(6756,1830)
	(6732,1813)(6705,1793)(6674,1772)
	(6641,1748)(6604,1723)(6565,1695)
	(6523,1666)(6478,1635)(6431,1603)
	(6381,1570)(6330,1535)(6276,1499)
	(6220,1463)(6163,1426)(6104,1388)
	(6043,1350)(5981,1312)(5918,1273)
	(5854,1235)(5789,1197)(5723,1159)
	(5656,1121)(5588,1084)(5519,1047)
	(5449,1011)(5378,976)(5307,941)
	(5234,907)(5160,875)(5085,843)
	(5008,811)(4930,782)(4851,753)
	(4771,725)(4689,699)(4605,674)
	(4519,650)(4432,628)(4344,608)
	(4253,590)(4162,574)(4069,560)
	(3975,548)(3881,539)(3786,533)
	(3692,530)(3588,530)(3487,534)
	(3387,541)(3291,551)(3199,565)
	(3109,581)(3024,599)(2942,620)
	(2863,643)(2787,668)(2715,695)
	(2646,723)(2579,753)(2515,785)
	(2454,817)(2395,851)(2338,887)
	(2283,923)(2230,960)(2179,998)
	(2129,1037)(2081,1076)(2035,1116)
	(1990,1157)(1946,1197)(1904,1238)
	(1863,1279)(1824,1319)(1786,1359)
	(1750,1399)(1715,1437)(1682,1475)
	(1651,1511)(1622,1545)(1595,1578)
	(1569,1609)(1546,1638)(1525,1665)
	(1506,1689)(1489,1711)(1474,1731)
	(1461,1748)(1451,1762)(1442,1774)
	(1434,1784)(1429,1791)(1425,1797)(1419,1805)
\blacken\path(1515.000,1727.000)(1419.000,1805.000)(1467.000,1691.000)(1515.000,1727.000)
\path(7111,1805)(7109,1803)(7107,1801)
	(7104,1798)(7100,1794)(7093,1787)
	(7085,1779)(7074,1769)(7062,1756)
	(7047,1741)(7029,1724)(7009,1705)
	(6986,1683)(6961,1658)(6933,1631)
	(6902,1602)(6869,1571)(6833,1537)
	(6794,1501)(6753,1464)(6710,1425)
	(6664,1384)(6617,1341)(6567,1298)
	(6516,1253)(6463,1208)(6408,1161)
	(6352,1115)(6294,1067)(6235,1020)
	(6175,972)(6113,925)(6051,878)
	(5987,831)(5922,784)(5856,738)
	(5789,693)(5720,648)(5651,604)
	(5580,561)(5508,519)(5434,478)
	(5359,438)(5283,399)(5205,361)
	(5125,325)(5043,290)(4959,256)
	(4873,224)(4785,194)(4695,165)
	(4603,138)(4509,114)(4412,92)
	(4313,72)(4212,54)(4109,39)
	(4004,28)(3898,19)(3791,14)
	(3684,12)(3573,14)(3464,20)
	(3355,29)(3249,42)(3144,58)
	(3042,77)(2943,98)(2846,122)
	(2752,148)(2661,177)(2572,207)
	(2485,239)(2402,273)(2320,309)
	(2240,346)(2163,384)(2088,424)
	(2014,465)(1942,507)(1872,551)
	(1804,595)(1737,640)(1671,687)
	(1606,734)(1543,781)(1481,829)
	(1421,878)(1361,927)(1303,976)
	(1246,1025)(1191,1074)(1137,1123)
	(1084,1172)(1033,1219)(984,1266)
	(936,1312)(891,1357)(847,1401)
	(805,1443)(766,1483)(729,1521)
	(694,1557)(662,1591)(632,1623)
	(605,1652)(580,1678)(558,1702)
	(539,1724)(522,1742)(507,1758)
	(495,1772)(484,1783)(476,1792)
	(470,1799)(466,1805)(459,1812)
\blacken\path(565.066,1748.360)(459.000,1812.000)(522.640,1705.934)(565.066,1748.360)
\put(338,2060){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1426,2060){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5812,2064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(2994,2247){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2498,2052){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3586,2068){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(6846,2064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(15,2862){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c,d$}}}}
\put(2378,2847){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(3371,2840){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(5799,2841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(842,2232){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(4067,2247){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5432,2261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6489,2254){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1853,2255){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2574,1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(1957,1746){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,e$}}}}
\put(1231,2855){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d,e$}}}}
\put(3469,658){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c,e$}}}}
\put(4682,2068){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(3677,1102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(3640,141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(394.000,2560.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(531.638,2523.417)(494.000,2427.000)(572.107,2494.913)(531.638,2523.417)
\end{picture}
}


==> TwoSided.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7628,4187)(0,-10)
\put(7136,2681){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,f$}}}}
\put(6257.000,2416.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6394.638,2379.417)(6357.000,2283.000)(6435.107,2350.913)(6394.638,2379.417)
\put(2747.000,2416.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2884.638,2379.417)(2847.000,2283.000)(2925.107,2350.913)(2884.638,2379.417)
\put(7294.000,2394.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(7431.638,2357.417)(7394.000,2261.000)(7472.107,2328.913)(7431.638,2357.417)
\put(3852.000,2401.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(3989.638,2364.417)(3952.000,2268.000)(4030.107,2335.913)(3989.638,2364.417)
\put(1697.000,3729.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1834.638,3692.417)(1797.000,3596.000)(1875.107,3663.913)(1834.638,3692.417)
\put(1374.986,1680.645){\arc{364.906}{0.0694}{4.6796}}
\blacken\path(1536.337,1546.045)(1557.000,1668.000)(1481.377,1570.116)(1536.337,1546.045)
\put(591,1968){\ellipse{630}{630}}
\put(2755,1968){\ellipse{630}{630}}
\put(1685,1966){\ellipse{630}{630}}
\put(6275,1968){\ellipse{630}{630}}
\put(3847,1978){\ellipse{630}{630}}
\put(1699,3243){\ellipse{630}{630}}
\put(7305,1957){\ellipse{630}{630}}
\put(1696,3242){\ellipse{720}{720}}
\path(12,1968)(282,1968)
\blacken\path(162.000,1938.000)(282.000,1968.000)(162.000,1998.000)(162.000,1938.000)
\path(1992,1968)(2442,1968)
\blacken\path(2322.000,1938.000)(2442.000,1968.000)(2322.000,1998.000)(2322.000,1938.000)
\path(3072,1968)(3522,1968)
\blacken\path(3402.000,1938.000)(3522.000,1968.000)(3402.000,1998.000)(3402.000,1938.000)
\path(912,1968)(1362,1968)
\blacken\path(1242.000,1938.000)(1362.000,1968.000)(1242.000,1998.000)(1242.000,1938.000)
\path(6589,1968)(6987,1968)
\blacken\path(6867.000,1938.000)(6987.000,1968.000)(6867.000,1998.000)(6867.000,1938.000)
\path(5495,1968)(5945,1968)
\blacken\path(5825.000,1938.000)(5945.000,1968.000)(5825.000,1998.000)(5825.000,1938.000)
\path(4160,1968)(4610,1968)
\blacken\path(4490.000,1938.000)(4610.000,1968.000)(4490.000,1998.000)(4490.000,1938.000)
\path(2502,1796)(1947,1796)
\blacken\path(2067.000,1826.000)(1947.000,1796.000)(2067.000,1766.000)(2067.000,1826.000)
\path(1677,2283)(1677,2868)
\blacken\path(1707.000,2748.000)(1677.000,2868.000)(1647.000,2748.000)(1707.000,2748.000)
\path(3741,1674)(3740,1673)(3738,1672)
	(3734,1669)(3727,1665)(3718,1658)
	(3706,1650)(3691,1641)(3674,1629)
	(3653,1615)(3629,1600)(3603,1584)
	(3574,1566)(3544,1548)(3512,1529)
	(3478,1510)(3443,1491)(3407,1472)
	(3369,1453)(3331,1435)(3291,1417)
	(3250,1401)(3207,1385)(3163,1370)
	(3118,1356)(3070,1344)(3020,1333)
	(2968,1323)(2914,1316)(2858,1310)
	(2801,1307)(2743,1307)(2682,1310)
	(2623,1316)(2566,1324)(2512,1335)
	(2462,1348)(2415,1362)(2370,1378)
	(2329,1395)(2289,1414)(2252,1433)
	(2216,1453)(2182,1474)(2150,1495)
	(2119,1517)(2089,1538)(2061,1560)
	(2034,1581)(2010,1602)(1987,1621)
	(1966,1640)(1948,1656)(1933,1670)
	(1919,1683)(1909,1693)(1901,1700)(1889,1712)
\blacken\path(1995.066,1648.360)(1889.000,1712.000)(1952.640,1605.934)(1995.066,1648.360)
\path(6056,1735)(6055,1734)(6054,1733)
	(6051,1730)(6047,1725)(6041,1719)
	(6034,1710)(6024,1699)(6012,1686)
	(5998,1671)(5982,1655)(5964,1636)
	(5944,1616)(5923,1595)(5900,1573)
	(5875,1550)(5849,1526)(5821,1501)
	(5792,1477)(5761,1452)(5729,1426)
	(5694,1400)(5657,1374)(5618,1347)
	(5576,1320)(5531,1293)(5482,1264)
	(5430,1236)(5374,1207)(5314,1177)
	(5252,1148)(5186,1120)(5123,1094)
	(5061,1070)(5001,1048)(4944,1028)
	(4892,1010)(4844,993)(4801,979)
	(4764,967)(4731,956)(4703,946)
	(4679,938)(4659,931)(4641,925)
	(4626,920)(4613,916)(4601,912)
	(4590,908)(4578,905)(4566,902)
	(4552,899)(4536,895)(4518,892)
	(4496,888)(4470,884)(4440,880)
	(4404,875)(4363,870)(4316,865)
	(4264,860)(4205,855)(4141,851)
	(4073,847)(4001,844)(3927,843)
	(3853,843)(3781,845)(3712,848)
	(3648,852)(3590,856)(3537,861)
	(3490,866)(3449,870)(3414,875)
	(3383,879)(3357,883)(3335,887)
	(3317,890)(3301,894)(3287,898)
	(3275,901)(3264,905)(3252,909)
	(3240,913)(3227,917)(3212,923)
	(3195,928)(3174,935)(3150,943)
	(3121,952)(3088,963)(3050,974)
	(3007,988)(2959,1003)(2905,1020)
	(2848,1039)(2787,1059)(2723,1082)
	(2659,1105)(2592,1131)(2527,1158)
	(2466,1184)(2409,1211)(2355,1237)
	(2305,1262)(2258,1287)(2214,1312)
	(2173,1336)(2135,1359)(2099,1383)
	(2065,1406)(2032,1428)(2002,1451)
	(1973,1472)(1945,1494)(1919,1515)
	(1894,1535)(1871,1554)(1850,1571)
	(1831,1588)(1814,1603)(1799,1616)
	(1787,1628)(1776,1638)(1768,1645)
	(1761,1651)(1752,1660)
\blacken\path(1858.066,1596.360)(1752.000,1660.000)(1815.640,1553.934)(1858.066,1596.360)
\path(822,1713)(829,1713)
\path(829,1713)(822,1713)
\path(7054,1744)(7053,1744)(7052,1743)
	(7050,1741)(7046,1738)(7040,1734)
	(7032,1728)(7022,1720)(7009,1711)
	(6994,1700)(6975,1687)(6954,1671)
	(6930,1654)(6903,1634)(6872,1613)
	(6839,1589)(6802,1564)(6763,1536)
	(6721,1507)(6676,1476)(6629,1444)
	(6579,1411)(6528,1376)(6474,1340)
	(6418,1304)(6361,1267)(6302,1229)
	(6241,1191)(6179,1153)(6116,1114)
	(6052,1076)(5987,1038)(5921,1000)
	(5854,962)(5786,925)(5717,888)
	(5647,852)(5576,817)(5505,782)
	(5432,748)(5358,716)(5283,684)
	(5206,652)(5128,623)(5049,594)
	(4969,566)(4887,540)(4803,515)
	(4717,491)(4630,469)(4542,449)
	(4451,431)(4360,415)(4267,401)
	(4173,389)(4079,380)(3984,374)
	(3890,371)(3786,371)(3685,375)
	(3585,382)(3489,392)(3397,406)
	(3307,422)(3222,440)(3140,461)
	(3061,484)(2985,509)(2913,536)
	(2844,564)(2777,594)(2713,626)
	(2652,658)(2593,692)(2536,728)
	(2481,764)(2428,801)(2377,839)
	(2327,878)(2279,917)(2233,957)
	(2188,998)(2144,1038)(2102,1079)
	(2061,1120)(2022,1160)(1984,1200)
	(1948,1240)(1913,1278)(1880,1316)
	(1849,1352)(1820,1386)(1793,1419)
	(1767,1450)(1744,1479)(1723,1506)
	(1704,1530)(1687,1552)(1672,1572)
	(1659,1589)(1649,1603)(1640,1615)
	(1632,1625)(1627,1632)(1623,1638)(1617,1646)
\blacken\path(1713.000,1568.000)(1617.000,1646.000)(1665.000,1532.000)(1713.000,1568.000)
\path(7174,1677)(7173,1677)(7172,1675)
	(7170,1673)(7166,1670)(7161,1665)
	(7154,1659)(7145,1651)(7133,1640)
	(7119,1628)(7102,1613)(7083,1595)
	(7061,1576)(7035,1554)(7007,1529)
	(6976,1503)(6942,1473)(6905,1442)
	(6866,1409)(6824,1374)(6779,1337)
	(6732,1298)(6683,1258)(6631,1216)
	(6578,1174)(6522,1131)(6465,1086)
	(6406,1042)(6345,997)(6284,951)
	(6220,906)(6156,861)(6090,815)
	(6023,771)(5955,726)(5885,682)
	(5815,639)(5743,596)(5670,554)
	(5595,513)(5519,473)(5442,434)
	(5363,396)(5282,359)(5200,324)
	(5115,289)(5029,256)(4940,225)
	(4850,195)(4757,167)(4661,140)
	(4564,116)(4464,94)(4361,74)
	(4257,56)(4150,41)(4042,29)
	(3932,20)(3821,14)(3710,12)
	(3595,13)(3482,19)(3370,27)
	(3260,39)(3152,54)(3047,72)
	(2945,92)(2846,115)(2750,140)
	(2656,167)(2566,196)(2478,227)
	(2392,259)(2309,293)(2229,328)
	(2150,365)(2074,403)(1999,443)
	(1927,483)(1856,524)(1787,567)
	(1719,610)(1652,654)(1587,699)
	(1524,744)(1462,790)(1401,836)
	(1341,882)(1283,929)(1227,975)
	(1172,1021)(1118,1067)(1066,1112)
	(1016,1156)(968,1200)(922,1242)
	(878,1282)(836,1321)(797,1359)
	(760,1394)(725,1428)(693,1459)
	(664,1487)(638,1514)(614,1537)
	(593,1558)(575,1577)(559,1593)
	(546,1607)(535,1618)(526,1627)
	(519,1634)(514,1639)(507,1647)
\blacken\path(608.598,1576.446)(507.000,1647.000)(563.443,1536.936)(608.598,1576.446)
\put(536,1901){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,1901){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(6010,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-3$}}}}
\put(3192,2088){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2696,1893){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3784,1909){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(7044,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(1040,2073){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(4265,2088){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5630,2102){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6687,2095){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2051,2096){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2772,1391){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(2155,1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,e$}}}}
\put(3815,913){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(3583,79){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(3667,499){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c,e$}}}}
\put(4880,1909){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(1092,1271){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d,e$}}}}
\put(1754,2486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$f$}}}}
\put(115,2703){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c,d,f$}}}}
\put(1150,4001){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c,d,e,f$}}}}
\put(2464,2703){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d,f$}}}}
\put(3502,2696){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d,f$}}}}
\put(5877,2690){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,d,f$}}}}
\put(1435,3173){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(592.000,2401.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(729.638,2364.417)(692.000,2268.000)(770.107,2335.913)(729.638,2364.417)
\end{picture}
}


==> example1.eepic <==
\setlength{\unitlength}{0.00056868in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6677,2936)(0,-10)
\put(1040,1955){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1801.000,2526.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(1628.118,2492.042)(1715.000,2404.000)(1679.771,2522.570)(1628.118,2492.042)
\put(1171.000,879.480){\arc{299.380}{5.3244}{10.3836}}
\blacken\path(1344.575,914.646)(1257.000,1002.000)(1293.164,883.712)(1344.575,914.646)
\put(3526.000,887.480){\arc{299.380}{5.3244}{10.3836}}
\blacken\path(3699.575,922.646)(3612.000,1010.000)(3648.164,891.712)(3699.575,922.646)
\put(2881.000,2504.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(2708.118,2470.042)(2795.000,2382.000)(2759.771,2500.570)(2708.118,2470.042)
\put(5214.000,2511.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(5041.118,2477.042)(5128.000,2389.000)(5092.771,2507.570)(5041.118,2477.042)
\put(6489.000,2526.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(6316.118,2492.042)(6403.000,2404.000)(6367.771,2522.570)(6316.118,2492.042)
\put(5859.000,902.480){\arc{299.380}{5.3244}{10.3836}}
\blacken\path(6032.575,937.646)(5945.000,1025.000)(5981.164,906.712)(6032.575,937.646)
\put(462,2228){\ellipse{368}{368}}
\put(2884,2209){\ellipse{368}{368}}
\put(4160,2212){\ellipse{368}{368}}
\put(3522,1227){\ellipse{368}{368}}
\put(3520,1230){\ellipse{450}{450}}
\put(1798,2222){\ellipse{368}{368}}
\put(5232,2217){\ellipse{368}{368}}
\put(6485,2221){\ellipse{368}{368}}
\put(5848,1221){\ellipse{368}{368}}
\put(5847,1219){\ellipse{450}{450}}
\put(1174,1222){\ellipse{368}{368}}
\put(1175,1219){\ellipse{450}{450}}
\path(12,2224)(275,2224)
\blacken\path(155.000,2194.000)(275.000,2224.000)(155.000,2254.000)(155.000,2194.000)
\path(1145,1452)(1670,2097)
\blacken\path(1617.514,1984.994)(1670.000,2097.000)(1570.981,2022.871)(1617.514,1984.994)
\path(610,2103)(1083,1428)
\blacken\path(989.567,1509.058)(1083.000,1428.000)(1038.704,1543.490)(989.567,1509.058)
\path(2441,2224)(2704,2224)
\blacken\path(2584.000,2194.000)(2704.000,2224.000)(2584.000,2254.000)(2584.000,2194.000)
\path(4775,2217)(5038,2217)
\blacken\path(4918.000,2187.000)(5038.000,2217.000)(4918.000,2247.000)(4918.000,2187.000)
\path(4100,2044)(3650,1414)
\blacken\path(3695.337,1529.085)(3650.000,1414.000)(3744.161,1494.211)(3695.337,1529.085)
\path(6408,2035)(5958,1405)
\blacken\path(6003.337,1520.085)(5958.000,1405.000)(6052.161,1485.211)(6003.337,1520.085)
\path(5720,1414)(5270,2044)
\blacken\path(5364.161,1963.789)(5270.000,2044.000)(5315.337,1928.915)(5364.161,1963.789)
\path(1805,2044)(1310,1414)
\blacken\path(1360.549,1526.893)(1310.000,1414.000)(1407.728,1489.824)(1360.549,1526.893)
\path(4010,2134)(3065,2134)
\blacken\path(3185.000,2164.000)(3065.000,2134.000)(3185.000,2104.000)(3185.000,2164.000)
\path(965,1306)(470,2026)
\blacken\path(562.705,1944.111)(470.000,2026.000)(513.262,1910.119)(562.705,1944.111)
\path(642,2292)(1632,2292)
\blacken\path(1512.000,2262.000)(1632.000,2292.000)(1512.000,2322.000)(1512.000,2262.000)
\path(1610,2142)(627,2142)
\blacken\path(747.000,2172.000)(627.000,2142.000)(747.000,2112.000)(747.000,2172.000)
\path(3080,2284)(4002,2284)
\blacken\path(3882.000,2254.000)(4002.000,2284.000)(3882.000,2314.000)(3882.000,2254.000)
\path(5405,2292)(6305,2292)
\blacken\path(6185.000,2262.000)(6305.000,2292.000)(6185.000,2322.000)(6185.000,2262.000)
\path(6305,2134)(5390,2134)
\blacken\path(5510.000,2164.000)(5390.000,2134.000)(5510.000,2104.000)(5510.000,2164.000)
\put(1219,1752){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1099,1152){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1740,2750){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(382,2748){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(913,1752){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4094,2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3454,1152){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(403,2149){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1731,2141){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2825,2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2707,2749){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(5172,2141){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(6426,2149){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(5787,1152){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5150,2742){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(6395,2750){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5647,2404){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3435,2391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1040,2388){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1108,521){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5815,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3277,528){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(3410,93){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\cA_2$}}}}
\put(5727,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\cA_3$}}}}
\put(1025,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\cA_1$}}}}
\put(1579,1527){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(515,1541){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3906,1549){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(6218,1555){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5123,1533){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(5741,1910){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3323,1908){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(459.000,2511.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(286.118,2477.042)(373.000,2389.000)(337.771,2507.570)(286.118,2477.042)
\end{picture}
}


==> notideal.eepic <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4045,1377)(0,-10)
\put(2884,734){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3713.000,899.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(3540.118,865.042)(3627.000,777.000)(3591.771,895.570)(3540.118,865.042)
\put(2230,445){\ellipse{768}{768}}
\put(592,459){\ellipse{656}{656}}
\put(3709,468){\ellipse{656}{656}}
\put(2237,450){\ellipse{656}{656}}
\path(2554,636)(3431,636)
\blacken\path(3311.000,606.000)(3431.000,636.000)(3311.000,666.000)(3311.000,606.000)
\path(3440,276)(2563,276)
\blacken\path(2683.000,306.000)(2563.000,276.000)(2683.000,246.000)(2683.000,306.000)
\path(912,449)(1857,449)
\blacken\path(1737.000,419.000)(1857.000,449.000)(1737.000,479.000)(1737.000,419.000)
\path(12,456)(275,456)
\blacken\path(155.000,426.000)(275.000,456.000)(155.000,486.000)(155.000,426.000)
\put(1212,591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3642,1131){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2187,381){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(522,396){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3612,411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2142,1191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2967,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2213.000,953.000){\arc{298.530}{2.1848}{7.2400}}
\blacken\path(2040.118,919.042)(2127.000,831.000)(2091.771,949.570)(2040.118,919.042)
\end{picture}
}

